Multi-agent Assisted Automatic Test Generation for Java JSON Libraries

JSON is a widely used format for data exchange between applications. In the Java ecosystem, JSON libraries serve as fundamental toolkits for processing JSON data, powering real-world applications such as web services, Android apps, or data management systems. However, without effective quality assurance methods such as automatic test generation (ATG), developers risk introducing subtle data inconsistency bugs, compatibility issues, and even security vulnerabilities. These flaws can affect billions of end users and potentially cause severe financial losses. Recently, large language models (LLMs) have shown strong potential in enhancing ATG. However, existing LLM-based methods like TitanFuzz and YanHui lack specialization in the JSON domain. For Java JSON libraries (JJLs), effective test cases should capture the constraints between formatted data and application programs, leaving critical aspects of quality assurance unaddressed. To fill this gap, we propose JsonATG, a multi-agent ATG system that generates diverse bug-triggering tests for JJLs. With historical bug information as seeds, JsonATG introduces a code summarization agent and a test validation agent into the generation pipeline to produce new and valid test cases. It applies agent-generated program mutation rules tailored specifically for the structural and semantic characteristics of JJLs, such as data streaming operations, serialization formats, and data-binding patterns. The generated tests are further refined through post-processing to ensure syntactic and semantic correctness. Our experiments show that JsonATG achieves higher coverage than two state-of-the-art LLM-based test generation methods on the widely used JSON library. With a \$25 budget, we reported 59 bugs (including non-crashing functional bugs) in fastjson, of which 47 were confirmed and 28 have already been fixed.

==> prompts/rule_generator.tex <==

\begin{tcolorbox}[
    colback=white,
    boxsep=0mm,
    left=0mm,
    right=-1mm,
    top=1mm,
    bottom=1mm
]
\begin{lstlisting}[style=text]
(*@\textbf{System}@*): You are a mutation rule generator.
(*@\textbf{User}@*): Here is a historical bug-triggering test in
(*@\inserthl{<library name>}@*):
(*@\inserthl{<historical bug-triggering test>}@*)
Here is a list of class names from the (*@\codehlerr{JSON-P}@*) and
(*@\codehlerr{JSON-B}@*) standards:
(*@\inserthl{<class names in standards>}@*)
Please find the most relevant classes of the test
from the given list.
(*@\textbf{Assistant}@*): (*@\comphl{<list of the relevant classes>}@*)
(*@\textbf{User}@*): There is the documentation of the classes:
(*@\inserthl{<documentation relevant classes>}@*)
According to the test and documentation, write a mutation rule to mutate the test code.
Here are some examples of mutation rules:
(*@\inserthl{<mutation rule examples>}@*)
(*@\textbf{Assistant}@*): (*@\comphl{<LLM-generated mutation rule>}@*)
\end{lstlisting}
\end{tcolorbox}





==> prompts/test_programmer.tex <==

\begin{tcolorbox}[
    colback=white,
    boxsep=0mm,
    left=0mm,
    right=-1mm,
    top=1mm,
    bottom=1mm
]
\begin{lstlisting}[style=text]
(*@\textbf{System}@*): You are a test programmer.
(*@\textbf{User}@*): Here is a historical bug-triggering test in
(*@\inserthl{<library name>}@*):
(*@\inserthl{<historical bug-triggering test>}@*)
Please summarize the intention of this test.
(*@\textbf{Assistant}@*): (*@\comphl{<LLM-summarized test intention>}@*)
(*@\textbf{User}@*): Based on the test and summarized intention,
write a new test that preserves the same intent but incorporates the following mutation rule
(*@\inserthl{<agent-generated mutation rule>}@*)
(*@\textbf{Assistant}@*): (*@\comphl{<LLM-generated new test>}@*)
\end{lstlisting}
\end{tcolorbox}





==> prompts/test_validator.tex <==

\begin{tcolorbox}[
    colback=white,
    boxsep=0mm,
    left=0mm,
    right=-1mm,
    top=1mm,
    bottom=1mm,
    ]
\begin{lstlisting}[style=text]
(*@\textbf{System}@*): You are a test validator.
(*@\textbf{User}@*): I have test cases for (*@\inserthl{<library name>}@*) that
failed or produced errors. We categorize these tests into two types based on the definitions:
(*@\inserthl{<definitions>}@*)
Here are some examples:
(*@\codehl{[example 1]}@*)
JSONObject obj = JSON.parseObject(
                    "{\"V\": -2.0089457e-15}");
assertEquals(-2.0089457e-15, obj.get("V"));
// failed here
assertEquals(-2.0089457e-15, obj.getString("V"));
(*@\codehl{[result 1]}@*)
Test result: FAILURE! AssertionFailedError: expected: java.lang.Double@3366a998<-2.0089457E-15> but was: java.lang.String@3c0403a<-2.0089457E-15>
(*@\codehl{[answer 1 (CoT)]}@*)
The test reports a failure because the assertion is incorrect, expecting a Double but getting a String. The revelant code is `JSON.parseObject("{\"V\": -2.0089457e-15}").getString("V")'. The code use `getString' method to get the value of key `V' as String, but expects a Double. The code logic is incorrect, and it should be fixed to
use `getDouble'. Therefore, this is a (*@\codehlerr{bad test}@*).
(*@\codehl{[answer 1 (No CoT)]}@*)
The code logic is incorrect. So it is a (*@\codehlerr{bad test}@*).
(*@\inserthl{remaining <example, result, answer>}@*)
I will give you a test case; your task is to assess and judge whether the test case is a good test or a bad test:
(*@\inserthl{<test case to be judged>}@*)
(*@\textbf{Assistant}@*): (*@\comphl{<answer of LLM>}@*)
\end{lstlisting}
\end{tcolorbox}

